Learning IMM Filter Parameters from Measurements using Gradient Descent

The performance of data fusion and tracking algorithms often depends on parameters that not only describe the sensor system, but can also be task-specific. While for the sensor system tuning these variables is time-consuming and mostly requires expert knowledge, intrinsic parameters of targets under track can even be completely unobservable until the system is deployed. With state-of-the-art sensor systems growing more and more complex, the number of parameters naturally increases, necessitating the automatic optimization of the model variables. In this paper, the parameters of an interacting multiple model (IMM) filter are optimized solely using measurements, thus without necessity for any ground-truth data. The resulting method is evaluated through an ablation study on simulated data, where the trained model manages to match the performance of a filter parametrized with ground-truth values.

==> figs/MTP0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.402796in}{1.575915in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402796in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402796in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814761in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814761in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495673in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495673in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176584in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176584in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760427in,y=0.221466in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p^{00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{0.630106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.591526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{0.938144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.899564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{1.246183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.207603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.630}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.974462in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871075in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{1.871075in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.900776in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{1.088027in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.207186in}{0.776855in}}%
\pgfpathlineto{\pgfqpoint{1.377414in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{0.604354in}}%
\pgfpathlineto{\pgfqpoint{1.768938in}{0.580265in}}%
\pgfpathlineto{\pgfqpoint{1.854052in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{1.922143in}{0.544779in}}%
\pgfpathlineto{\pgfqpoint{2.007257in}{0.530733in}}%
\pgfpathlineto{\pgfqpoint{2.075348in}{0.522908in}}%
\pgfpathlineto{\pgfqpoint{2.126416in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{2.194507in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{2.245576in}{0.521615in}}%
\pgfpathlineto{\pgfqpoint{2.296644in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{2.415804in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{2.449849in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{2.483895in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{2.517940in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{2.551986in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{2.586031in}{0.668980in}}%
\pgfpathlineto{\pgfqpoint{2.620077in}{0.706315in}}%
\pgfpathlineto{\pgfqpoint{2.654122in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{2.671145in}{0.778580in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.705191in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{2.722214in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{2.739236in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.756259in}{0.969564in}}%
\pgfpathlineto{\pgfqpoint{2.773282in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{2.790305in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.807327in}{1.174964in}}%
\pgfpathlineto{\pgfqpoint{2.824350in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.430328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841373in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.473009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{0.575463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=0.536883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{0.839887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=0.801307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{1.104312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=1.065731in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{1.368736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=1.330156in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204030in,y=0.974462in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Posterior RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.036958in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{1.377414in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{1.734892in}{0.944071in}}%
\pgfpathlineto{\pgfqpoint{2.024280in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{2.279621in}{0.689813in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{2.517940in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{2.586031in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{2.637100in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{2.739236in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{2.756259in}{0.518596in}}%
\pgfpathlineto{\pgfqpoint{2.773282in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{2.790305in}{0.525548in}}%
\pgfpathlineto{\pgfqpoint{2.807327in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{2.824350in}{0.547495in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.579755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841373in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.473009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/MTP1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.402796in}{1.611485in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402796in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402796in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131170in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131170in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.97}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685502in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685502in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239833in}{0.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239833in,y=0.375787in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701398in,y=0.221466in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.574304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.535724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.032807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.994226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.63}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.974462in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560612in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.560612in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{0.648168in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{0.675885in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{0.703601in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{0.731318in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{0.759034in}{1.355317in}}%
\pgfpathlineto{\pgfqpoint{0.786751in}{1.340324in}}%
\pgfpathlineto{\pgfqpoint{0.814468in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{0.842184in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{0.897617in}{1.280215in}}%
\pgfpathlineto{\pgfqpoint{0.925334in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{0.980767in}{1.235190in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{1.205066in}}%
\pgfpathlineto{\pgfqpoint{1.063917in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{1.091633in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{1.147066in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{1.174783in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{1.202500in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.100023in}}%
\pgfpathlineto{\pgfqpoint{1.257933in}{1.085305in}}%
\pgfpathlineto{\pgfqpoint{1.285649in}{1.070198in}}%
\pgfpathlineto{\pgfqpoint{1.313366in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{1.396516in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{1.424232in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{1.451949in}{0.981179in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{1.562815in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{1.590532in}{0.908140in}}%
\pgfpathlineto{\pgfqpoint{1.618248in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{0.864811in}}%
\pgfpathlineto{\pgfqpoint{1.701398in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.729115in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.756831in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{1.784548in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{1.812264in}{0.794202in}}%
\pgfpathlineto{\pgfqpoint{1.839981in}{0.780172in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.766508in}}%
\pgfpathlineto{\pgfqpoint{1.895414in}{0.752982in}}%
\pgfpathlineto{\pgfqpoint{1.923131in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.712726in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{2.033997in}{0.686821in}}%
\pgfpathlineto{\pgfqpoint{2.061713in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{0.661511in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.649269in}}%
\pgfpathlineto{\pgfqpoint{2.144863in}{0.637211in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{2.200296in}{0.614056in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{2.283446in}{0.581640in}}%
\pgfpathlineto{\pgfqpoint{2.311163in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{2.338879in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{2.366596in}{0.553626in}}%
\pgfpathlineto{\pgfqpoint{2.394312in}{0.545418in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{2.477462in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{2.505179in}{0.522126in}}%
\pgfpathlineto{\pgfqpoint{2.532895in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{2.560612in}{0.518596in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{2.616045in}{0.524786in}}%
\pgfpathlineto{\pgfqpoint{2.643762in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{2.671478in}{0.547275in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{2.726911in}{0.604749in}}%
\pgfpathlineto{\pgfqpoint{2.754628in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.809653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782344in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.473009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{0.711529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=0.672948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{0.965321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=0.926740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{1.219113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=1.180532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{1.472905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=1.434324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204030in,y=0.974462in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Posterior RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.473009in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{0.648168in}{1.413350in}}%
\pgfpathlineto{\pgfqpoint{0.675885in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{0.703601in}{1.379387in}}%
\pgfpathlineto{\pgfqpoint{0.731318in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{0.759034in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{0.786751in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{0.814468in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{0.842184in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{1.277749in}}%
\pgfpathlineto{\pgfqpoint{0.897617in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{0.925334in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{0.980767in}{1.210408in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{1.063917in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.091633in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{1.147066in}{1.110358in}}%
\pgfpathlineto{\pgfqpoint{1.174783in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.202500in}{1.077426in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.060965in}}%
\pgfpathlineto{\pgfqpoint{1.257933in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{1.285649in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{1.313366in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{1.396516in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.424232in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{1.451949in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{0.899538in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{1.562815in}{0.868271in}}%
\pgfpathlineto{\pgfqpoint{1.590532in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{1.618248in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{1.701398in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{1.729115in}{0.778286in}}%
\pgfpathlineto{\pgfqpoint{1.756831in}{0.764038in}}%
\pgfpathlineto{\pgfqpoint{1.784548in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.812264in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{1.839981in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.708311in}}%
\pgfpathlineto{\pgfqpoint{1.895414in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.923131in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{2.033997in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{2.061713in}{0.620265in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.598099in}}%
\pgfpathlineto{\pgfqpoint{2.144863in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{2.172580in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{2.200296in}{0.568136in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{2.283446in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{2.311163in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{2.338879in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{2.366596in}{0.526210in}}%
\pgfpathlineto{\pgfqpoint{2.394312in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{0.519865in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{0.518596in}}%
\pgfpathlineto{\pgfqpoint{2.477462in}{0.519256in}}%
\pgfpathlineto{\pgfqpoint{2.505179in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{2.532895in}{0.527326in}}%
\pgfpathlineto{\pgfqpoint{2.560612in}{0.536331in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.616045in}{0.569984in}}%
\pgfpathlineto{\pgfqpoint{2.643762in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{2.671478in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{0.704219in}}%
\pgfpathlineto{\pgfqpoint{2.726911in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{2.754628in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.348968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782344in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.473009in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.473009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/Q0_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461825in}{1.609825in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461825in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681697in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681697in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045040in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045040in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408384in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408384in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771727in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771727in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135070in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135070in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498414in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498414in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760427in,y=0.227639in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_v^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{0.602652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.564072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.619}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{0.892183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.853603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{1.181714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.143134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.621}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679480in}{1.471245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.432665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.622}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.980635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769510in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.785346in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{0.785346in}}%
\pgfpathlineto{\pgfqpoint{0.715814in}{0.784188in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.770316in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{0.806650in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{0.842985in}{0.765658in}}%
\pgfpathlineto{\pgfqpoint{0.861152in}{0.761026in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{0.755814in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{0.750024in}}%
\pgfpathlineto{\pgfqpoint{0.915653in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.933820in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{0.951988in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{0.725993in}}%
\pgfpathlineto{\pgfqpoint{0.988322in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{1.006489in}{0.710937in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{0.703699in}}%
\pgfpathlineto{\pgfqpoint{1.042823in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{1.060991in}{0.688643in}}%
\pgfpathlineto{\pgfqpoint{1.079158in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{1.097325in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{1.115492in}{0.665770in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.151826in}{0.649556in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.188161in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.206328in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{0.610759in}}%
\pgfpathlineto{\pgfqpoint{1.260829in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{1.278997in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{1.297164in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{1.315331in}{0.583254in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.576884in}}%
\pgfpathlineto{\pgfqpoint{1.351665in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{1.369832in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{1.406167in}{0.554590in}}%
\pgfpathlineto{\pgfqpoint{1.424334in}{0.549958in}}%
\pgfpathlineto{\pgfqpoint{1.442501in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{0.541851in}}%
\pgfpathlineto{\pgfqpoint{1.478835in}{0.538087in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{0.532297in}}%
\pgfpathlineto{\pgfqpoint{1.533337in}{0.530270in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{1.587839in}{0.525637in}}%
\pgfpathlineto{\pgfqpoint{1.606006in}{0.524913in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.524769in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{0.525058in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.525927in}}%
\pgfpathlineto{\pgfqpoint{1.678674in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{1.696842in}{0.529112in}}%
\pgfpathlineto{\pgfqpoint{1.715009in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{1.733176in}{0.534034in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{0.536929in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{0.540403in}}%
\pgfpathlineto{\pgfqpoint{1.787677in}{0.545036in}}%
\pgfpathlineto{\pgfqpoint{1.805845in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{1.824012in}{0.554735in}}%
\pgfpathlineto{\pgfqpoint{1.842179in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.860346in}{0.566606in}}%
\pgfpathlineto{\pgfqpoint{1.878513in}{0.572541in}}%
\pgfpathlineto{\pgfqpoint{1.896680in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{1.914848in}{0.586439in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{1.969349in}{0.611338in}}%
\pgfpathlineto{\pgfqpoint{1.987516in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{2.005683in}{0.629868in}}%
\pgfpathlineto{\pgfqpoint{2.023851in}{0.639712in}}%
\pgfpathlineto{\pgfqpoint{2.042018in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{2.078352in}{0.672140in}}%
\pgfpathlineto{\pgfqpoint{2.096519in}{0.684300in}}%
\pgfpathlineto{\pgfqpoint{2.114686in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.708621in}}%
\pgfpathlineto{\pgfqpoint{2.151021in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{2.187355in}{0.747418in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{2.223689in}{0.775502in}}%
\pgfpathlineto{\pgfqpoint{2.241857in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{2.260024in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{2.278191in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{2.296358in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{2.314525in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{2.332692in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{2.350860in}{0.884945in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{2.405361in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{2.423528in}{0.954722in}}%
\pgfpathlineto{\pgfqpoint{2.441695in}{0.972962in}}%
\pgfpathlineto{\pgfqpoint{2.459863in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{2.478030in}{1.010022in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{2.514364in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{2.532531in}{1.067929in}}%
\pgfpathlineto{\pgfqpoint{2.550698in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.128151in}}%
\pgfpathlineto{\pgfqpoint{2.605200in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{2.623367in}{1.169843in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{2.659701in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.254965in}}%
\pgfpathlineto{\pgfqpoint{2.714203in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{1.299698in}}%
\pgfpathlineto{\pgfqpoint{2.750537in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{2.768704in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{2.786872in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{2.805039in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{1.412904in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.436501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841373in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.479182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{0.641613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=0.603033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{0.902520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=0.863939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{1.163426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=1.124846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841373in}{1.424333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938595in, y=1.385752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263059in,y=0.980635in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Posterior RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679480in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.524769in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{0.715814in}{0.524847in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{0.524779in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.524868in}}%
\pgfpathlineto{\pgfqpoint{0.770316in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{0.524884in}}%
\pgfpathlineto{\pgfqpoint{0.806650in}{0.524946in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{0.525009in}}%
\pgfpathlineto{\pgfqpoint{0.842985in}{0.525301in}}%
\pgfpathlineto{\pgfqpoint{0.861152in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{0.525943in}}%
\pgfpathlineto{\pgfqpoint{0.915653in}{0.526261in}}%
\pgfpathlineto{\pgfqpoint{0.933820in}{0.526637in}}%
\pgfpathlineto{\pgfqpoint{0.951988in}{0.527195in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{0.527832in}}%
\pgfpathlineto{\pgfqpoint{0.988322in}{0.528484in}}%
\pgfpathlineto{\pgfqpoint{1.006489in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{0.530143in}}%
\pgfpathlineto{\pgfqpoint{1.042823in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{1.060991in}{0.532210in}}%
\pgfpathlineto{\pgfqpoint{1.079158in}{0.533441in}}%
\pgfpathlineto{\pgfqpoint{1.097325in}{0.534850in}}%
\pgfpathlineto{\pgfqpoint{1.115492in}{0.536452in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{1.151826in}{0.540037in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{0.542067in}}%
\pgfpathlineto{\pgfqpoint{1.188161in}{0.544337in}}%
\pgfpathlineto{\pgfqpoint{1.206328in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.549357in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{0.552018in}}%
\pgfpathlineto{\pgfqpoint{1.260829in}{0.554966in}}%
\pgfpathlineto{\pgfqpoint{1.278997in}{0.558191in}}%
\pgfpathlineto{\pgfqpoint{1.297164in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{1.315331in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{1.351665in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{1.369832in}{0.577080in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.406167in}{0.586238in}}%
\pgfpathlineto{\pgfqpoint{1.424334in}{0.590997in}}%
\pgfpathlineto{\pgfqpoint{1.442501in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{0.601266in}}%
\pgfpathlineto{\pgfqpoint{1.478835in}{0.606839in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{0.618549in}}%
\pgfpathlineto{\pgfqpoint{1.533337in}{0.624576in}}%
\pgfpathlineto{\pgfqpoint{1.551504in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{1.587839in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{1.606006in}{0.651126in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{0.658233in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.678674in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.696842in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{1.715009in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.733176in}{0.705311in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{1.769510in}{0.722431in}}%
\pgfpathlineto{\pgfqpoint{1.787677in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{1.805845in}{0.740204in}}%
\pgfpathlineto{\pgfqpoint{1.824012in}{0.749472in}}%
\pgfpathlineto{\pgfqpoint{1.842179in}{0.758656in}}%
\pgfpathlineto{\pgfqpoint{1.860346in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{1.878513in}{0.777785in}}%
\pgfpathlineto{\pgfqpoint{1.896680in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.914848in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{0.807565in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{1.969349in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{1.987516in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{2.005683in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{2.023851in}{0.859955in}}%
\pgfpathlineto{\pgfqpoint{2.042018in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{2.078352in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{2.096519in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{2.114686in}{0.915356in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{2.151021in}{0.938305in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{2.187355in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{0.973497in}}%
\pgfpathlineto{\pgfqpoint{2.223689in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{2.241857in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{2.260024in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{2.278191in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{2.296358in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{2.314525in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{2.332692in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{2.350860in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{2.405361in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{2.423528in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{2.441695in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{2.459863in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{2.478030in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{2.514364in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{2.532531in}{1.202813in}}%
\pgfpathlineto{\pgfqpoint{2.550698in}{1.216207in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.243159in}}%
\pgfpathlineto{\pgfqpoint{2.605200in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{2.623367in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{2.659701in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{1.311297in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{2.714203in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{2.750537in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{2.768704in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{2.786872in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{2.805039in}{1.408454in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.436501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.679480in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841373in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{0.479182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679480in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{2.841373in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/Q1_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343767in}{1.582088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343767in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343767in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090992in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090992in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634182in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634182in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177371in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177371in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720560in}{0.479182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720560in,y=0.381960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701398in,y=0.227639in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_v^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.593029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.554449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.921203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.882622in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.63}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.249377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.210796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.980635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706830in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{0.663907in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{0.707362in}{1.160704in}}%
\pgfpathlineto{\pgfqpoint{0.750817in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{0.837727in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{0.881182in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{0.924637in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{0.968093in}{0.791016in}}%
\pgfpathlineto{\pgfqpoint{1.011548in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{1.098458in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{1.141913in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.174504in}{0.620464in}}%
\pgfpathlineto{\pgfqpoint{1.217960in}{0.596343in}}%
\pgfpathlineto{\pgfqpoint{1.261415in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{1.304870in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{1.391780in}{0.535927in}}%
\pgfpathlineto{\pgfqpoint{1.435235in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{1.478690in}{0.525556in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.619920in}{0.533892in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{0.542228in}}%
\pgfpathlineto{\pgfqpoint{1.717694in}{0.556437in}}%
\pgfpathlineto{\pgfqpoint{1.761149in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{1.815468in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{1.858923in}{0.610455in}}%
\pgfpathlineto{\pgfqpoint{1.924106in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.978424in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{2.043607in}{0.715864in}}%
\pgfpathlineto{\pgfqpoint{2.097926in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{2.163109in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{0.855469in}}%
\pgfpathlineto{\pgfqpoint{2.293474in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{2.445567in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{2.521614in}{1.136353in}}%
\pgfpathlineto{\pgfqpoint{2.619388in}{1.243863in}}%
\pgfpathlineto{\pgfqpoint{2.717162in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.436501in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.436501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782344in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.479182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{0.762988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=0.724408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782344in}{1.209867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879567in, y=1.171287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {56.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145002in,y=0.980635in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Posterior RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.479182in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{0.674770in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{0.718226in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{0.761681in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{0.809419in}}%
\pgfpathlineto{\pgfqpoint{0.892046in}{0.765909in}}%
\pgfpathlineto{\pgfqpoint{0.935501in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{0.978956in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{1.065867in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{1.109322in}{0.607095in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{1.196232in}{0.567957in}}%
\pgfpathlineto{\pgfqpoint{1.239687in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{1.283142in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.326597in}{0.532958in}}%
\pgfpathlineto{\pgfqpoint{1.370053in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.413508in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.467827in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.511282in}{0.528835in}}%
\pgfpathlineto{\pgfqpoint{1.554737in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{1.609056in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{0.560099in}}%
\pgfpathlineto{\pgfqpoint{1.717694in}{0.577990in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{1.837195in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{1.902378in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{1.967561in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{2.032743in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{2.152245in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{2.293474in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{2.445567in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.554205in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{2.641115in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{2.749753in}{1.399991in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.436501in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.436501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782344in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{0.479182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/R_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.192916in}{1.553215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.192916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.192916in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010980in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010980in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554169in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554169in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097358in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097358in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640547in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640547in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642369in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{0.459076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.420496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{0.852425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.813844in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{1.245773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.207193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {11.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.951762in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.450309in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647801in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.647801in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.450309in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{0.659197in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{0.713516in}{1.109918in}}%
\pgfpathlineto{\pgfqpoint{0.767835in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{0.800426in}{0.968510in}}%
\pgfpathlineto{\pgfqpoint{0.843881in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{0.887336in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{0.930792in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{0.974247in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.017702in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.061157in}{0.687606in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{1.148067in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{1.191522in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{1.289296in}{0.560190in}}%
\pgfpathlineto{\pgfqpoint{1.343615in}{0.541433in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.452253in}{0.514637in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{1.626074in}{0.496503in}}%
\pgfpathlineto{\pgfqpoint{1.691256in}{0.496102in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{1.832486in}{0.504821in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{1.995442in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{2.082353in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{2.180127in}{0.567580in}}%
\pgfpathlineto{\pgfqpoint{2.288764in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{2.408266in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{2.668997in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.733187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723316in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723316in}{0.847330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820538in, y=0.808750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723316in}{1.333967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820538in, y=1.295386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994151in,y=0.951762in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Posterior RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.450309in}}{\pgfqpoint{2.161893in}{1.002906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{0.615742in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{0.659197in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{0.691788in}{1.154652in}}%
\pgfpathlineto{\pgfqpoint{0.767835in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{0.800426in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{0.833018in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{0.865609in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{0.952519in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{0.995974in}{0.772498in}}%
\pgfpathlineto{\pgfqpoint{1.050293in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{1.148067in}{0.662804in}}%
\pgfpathlineto{\pgfqpoint{1.191522in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{1.245841in}{0.611835in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{1.408798in}{0.552765in}}%
\pgfpathlineto{\pgfqpoint{1.473981in}{0.536224in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{1.604346in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{0.505012in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{1.843349in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{0.496176in}}%
\pgfpathlineto{\pgfqpoint{2.038897in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{2.147535in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{0.514067in}}%
\pgfpathlineto{\pgfqpoint{2.375675in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.506040in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.636406in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.581051in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.581051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723316in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{1.453215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/modes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.304760in}{2.479973in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304760in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304760in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502394in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956573in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956573in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410753in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410753in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864932in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864932in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319111in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319111in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773290in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773290in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853577in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.541633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.503053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.857549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.818968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.173464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.134884in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.489379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.450799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.805295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.766714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{2.121210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.082630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.331422in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.462654in}}{\pgfqpoint{2.702366in}{1.737534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.525103in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.547812in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.570521in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.593230in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.615939in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.638648in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.661357in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.729484in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.752193in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.797611in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.820320in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.843029in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.865738in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.911156in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.956573in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.024700in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.047409in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.138245in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.183663in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.206372in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.274499in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.297208in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.365335in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.388044in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.501589in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.592424in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.728678in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.751387in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.819514in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.955768in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.978477in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.001186in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.046604in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.069312in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.092021in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.137439in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.160148in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.182857in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.205566in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.273693in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.341820in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.364529in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.387238in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.409947in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.432656in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.478074in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.500783in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.546201in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.568910in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.591619in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.614327in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.637036in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.659745in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.682454in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.727872in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.750581in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.773290in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.795999in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.818708in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.841417in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.864126in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.909544in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.932253in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.954962in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.023089in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.068507in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.091216in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.113925in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.136634in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.182051in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.121210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853577in,y=2.283522in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Motion Mode}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/modes_combi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.304760in}{2.302870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304760in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304760in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.410400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956573in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410753in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864932in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319111in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773290in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.446300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.407720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.805295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.766714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{2.164289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.125709in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.805295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{1.410400in}}{\pgfqpoint{2.702366in}{0.789788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.525103in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.547812in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.570521in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.593230in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.615939in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.638648in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.661357in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.729484in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.752193in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.797611in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.820320in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.843029in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.865738in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.911156in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.956573in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.024700in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.047409in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.138245in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.183663in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.206372in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.274499in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.297208in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.365335in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.388044in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.501589in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.592424in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.728678in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.751387in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.819514in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.955768in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.978477in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.001186in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.046604in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.069312in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.092021in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.137439in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.160148in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.182857in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.205566in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.273693in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.341820in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.364529in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.387238in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.409947in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.432656in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.478074in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.500783in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.546201in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.568910in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.591619in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.614327in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.637036in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.659745in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.682454in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.727872in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.750581in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.773290in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.795999in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.818708in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.841417in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.864126in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.909544in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.932253in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.954962in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.023089in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.068507in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.091216in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.113925in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.136634in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.182051in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.446300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204760in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.410400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502394in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956573in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956573in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410753in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410753in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864932in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864932in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319111in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319111in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773290in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773290in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853577in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.498500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346143in, y=0.459920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.838144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346143in, y=0.799564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.177789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287115in, y=1.139208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231559in,y=0.857549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Acceleration [g]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.462654in}}{\pgfqpoint{2.702366in}{0.789788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.606948in}}%
\pgfpathlineto{\pgfqpoint{0.525103in}{0.909560in}}%
\pgfpathlineto{\pgfqpoint{0.547812in}{0.770153in}}%
\pgfpathlineto{\pgfqpoint{0.570521in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{0.593230in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{0.615939in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{0.638648in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{0.661357in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{0.729484in}{0.775698in}}%
\pgfpathlineto{\pgfqpoint{0.752193in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{0.797611in}{0.922225in}}%
\pgfpathlineto{\pgfqpoint{0.820320in}{0.649069in}}%
\pgfpathlineto{\pgfqpoint{0.843029in}{0.917484in}}%
\pgfpathlineto{\pgfqpoint{0.865738in}{0.789395in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{0.563358in}}%
\pgfpathlineto{\pgfqpoint{0.911156in}{0.725097in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{0.956573in}{0.659629in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{1.024700in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{1.047409in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{1.138245in}{0.532340in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{1.183663in}{0.524183in}}%
\pgfpathlineto{\pgfqpoint{1.206372in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.701019in}}%
\pgfpathlineto{\pgfqpoint{1.274499in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{1.297208in}{0.737120in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{1.365335in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{1.388044in}{0.551178in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{0.601087in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{1.501589in}{0.619515in}}%
\pgfpathlineto{\pgfqpoint{1.524297in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{1.592424in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{0.817082in}}%
\pgfpathlineto{\pgfqpoint{1.728678in}{0.742322in}}%
\pgfpathlineto{\pgfqpoint{1.751387in}{0.567149in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{0.724551in}}%
\pgfpathlineto{\pgfqpoint{1.819514in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.527851in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{0.719669in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{1.955768in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{1.978477in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{2.001186in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{2.046604in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{2.069312in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.092021in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{2.137439in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{2.160148in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{2.182857in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{2.205566in}{0.501471in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{0.499804in}}%
\pgfpathlineto{\pgfqpoint{2.273693in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{0.501499in}}%
\pgfpathlineto{\pgfqpoint{2.341820in}{0.499305in}}%
\pgfpathlineto{\pgfqpoint{2.364529in}{0.499524in}}%
\pgfpathlineto{\pgfqpoint{2.387238in}{0.501248in}}%
\pgfpathlineto{\pgfqpoint{2.409947in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{2.432656in}{0.500347in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{2.478074in}{0.498898in}}%
\pgfpathlineto{\pgfqpoint{2.500783in}{0.500238in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{0.500205in}}%
\pgfpathlineto{\pgfqpoint{2.546201in}{0.499136in}}%
\pgfpathlineto{\pgfqpoint{2.568910in}{0.498825in}}%
\pgfpathlineto{\pgfqpoint{2.591619in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{2.614327in}{0.500758in}}%
\pgfpathlineto{\pgfqpoint{2.637036in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{2.659745in}{0.501469in}}%
\pgfpathlineto{\pgfqpoint{2.682454in}{0.500114in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{0.500363in}}%
\pgfpathlineto{\pgfqpoint{2.727872in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{2.750581in}{0.501914in}}%
\pgfpathlineto{\pgfqpoint{2.773290in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{2.795999in}{0.499376in}}%
\pgfpathlineto{\pgfqpoint{2.818708in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{2.841417in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{2.864126in}{0.500192in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{0.500920in}}%
\pgfpathlineto{\pgfqpoint{2.909544in}{0.500374in}}%
\pgfpathlineto{\pgfqpoint{2.932253in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{2.954962in}{0.503472in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{0.500530in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{0.499790in}}%
\pgfpathlineto{\pgfqpoint{3.023089in}{0.501683in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{0.504615in}}%
\pgfpathlineto{\pgfqpoint{3.068507in}{0.502844in}}%
\pgfpathlineto{\pgfqpoint{3.091216in}{0.500309in}}%
\pgfpathlineto{\pgfqpoint{3.113925in}{0.501490in}}%
\pgfpathlineto{\pgfqpoint{3.136634in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{0.503199in}}%
\pgfpathlineto{\pgfqpoint{3.182051in}{0.500484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/modes_combi_formula.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb,bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343341in}{2.302870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343341in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.410400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995154in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449333in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903512in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357691in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811871in}{1.410400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{1.446300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292902in, y=1.407720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{1.805295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292902in, y=1.766714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{2.164289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292902in, y=2.125709in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237346in,y=1.805295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Mode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540975in}{1.410400in}}{\pgfqpoint{2.702366in}{0.789788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.563684in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.609102in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.631811in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.677228in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.699937in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.722646in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.745355in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.881609in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.904318in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.927027in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.949736in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{0.995154in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.017863in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.040572in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.085990in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.131408in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.176826in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.199535in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.222243in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.244952in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.267661in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.290370in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.313079in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.335788in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.381206in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.426624in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.449333in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.472042in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.517460in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.585587in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.608296in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.676423in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.721841in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.744550in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.789967in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.858094in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.880803in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.903512in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.926221in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.948930in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.971639in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{1.994348in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.017057in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.039766in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.198729in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.244147in}{2.164289in}}%
\pgfpathlineto{\pgfqpoint{2.266856in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.289565in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.334982in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.425818in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.471236in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.562072in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.675617in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.721035in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.743744in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.766453in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.789162in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.811871in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.834580in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.857289in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.879998in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.902706in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.925415in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.948124in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.993542in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.016251in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.038960in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.061669in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.084378in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.129796in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.152505in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.175214in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.220632in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.446300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243341in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.410400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540975in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995154in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995154in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449333in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449333in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903512in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903512in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357691in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357691in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811871in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811871in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892158in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{0.498043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384724in, y=0.459462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540975in}{0.895674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.857093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.857549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \vert\vert{\bm x}_{t+1}-f({\bm x}_t)\vert\vert_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540975in}{0.462654in}}{\pgfqpoint{2.702366in}{0.789788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{0.594262in}}%
\pgfpathlineto{\pgfqpoint{0.563684in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{0.609102in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{0.631811in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{0.677228in}{0.573405in}}%
\pgfpathlineto{\pgfqpoint{0.699937in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{0.722646in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{0.745355in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{0.602990in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{0.965305in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{0.692380in}}%
\pgfpathlineto{\pgfqpoint{0.881609in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{0.904318in}{0.831013in}}%
\pgfpathlineto{\pgfqpoint{0.927027in}{0.557942in}}%
\pgfpathlineto{\pgfqpoint{0.949736in}{0.699804in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.781165in}}%
\pgfpathlineto{\pgfqpoint{0.995154in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{1.017863in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{1.040572in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{1.085990in}{0.725583in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{1.131408in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{1.176826in}{0.557066in}}%
\pgfpathlineto{\pgfqpoint{1.199535in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{1.222243in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{1.244952in}{0.885106in}}%
\pgfpathlineto{\pgfqpoint{1.267661in}{0.843031in}}%
\pgfpathlineto{\pgfqpoint{1.290370in}{0.727454in}}%
\pgfpathlineto{\pgfqpoint{1.313079in}{0.588240in}}%
\pgfpathlineto{\pgfqpoint{1.335788in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{1.381206in}{0.876447in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{0.953113in}}%
\pgfpathlineto{\pgfqpoint{1.426624in}{0.612486in}}%
\pgfpathlineto{\pgfqpoint{1.449333in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{1.472042in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{1.517460in}{0.652215in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{1.585587in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{1.608296in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{0.860008in}}%
\pgfpathlineto{\pgfqpoint{1.676423in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.790024in}}%
\pgfpathlineto{\pgfqpoint{1.721841in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{1.744550in}{0.769838in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{1.789967in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{1.858094in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{1.880803in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{1.903512in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{1.926221in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{1.948930in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{1.971639in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{1.994348in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{2.017057in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{2.039766in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{0.730105in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.753661in}}%
\pgfpathlineto{\pgfqpoint{2.198729in}{0.805007in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{2.244147in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{2.266856in}{0.499990in}}%
\pgfpathlineto{\pgfqpoint{2.289565in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{0.501165in}}%
\pgfpathlineto{\pgfqpoint{2.334982in}{0.500616in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{0.501671in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{0.499147in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{0.500419in}}%
\pgfpathlineto{\pgfqpoint{2.425818in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{2.448527in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{2.471236in}{0.500648in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{0.499058in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{2.562072in}{0.499981in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{0.498554in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{2.675617in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{2.721035in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{2.743744in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{2.766453in}{0.500549in}}%
\pgfpathlineto{\pgfqpoint{2.789162in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{2.811871in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{2.834580in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{2.857289in}{0.501831in}}%
\pgfpathlineto{\pgfqpoint{2.879998in}{0.501596in}}%
\pgfpathlineto{\pgfqpoint{2.902706in}{0.502522in}}%
\pgfpathlineto{\pgfqpoint{2.925415in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{2.948124in}{0.500402in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.500847in}}%
\pgfpathlineto{\pgfqpoint{2.993542in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{3.016251in}{0.500723in}}%
\pgfpathlineto{\pgfqpoint{3.038960in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{3.061669in}{0.501230in}}%
\pgfpathlineto{\pgfqpoint{3.084378in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{0.502388in}}%
\pgfpathlineto{\pgfqpoint{3.129796in}{0.499709in}}%
\pgfpathlineto{\pgfqpoint{3.152505in}{0.501714in}}%
\pgfpathlineto{\pgfqpoint{3.175214in}{0.500767in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{3.220632in}{0.500507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.540975in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243341in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540975in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/teaser.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.54980953)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser.pdf}}%
    \put(0.25903787,0.8173381){\rotatebox{0.08348}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Updated IMM \\Parameters $\params$\end{tabular}}}}}%
    \put(0.74378645,0.84200019){\rotatebox{0.08348}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measurement\\Likelihood\\$\ps_t =  \mathcal{N}\left(\z_t; \dots\right)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser.pdf}}%
    \put(0.50109782,1.46157527){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IMM Filter\end{tabular}}}}%
    \put(0.50086529,1.3708746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tracks with mode weights\end{tabular}}}}%
    \put(0.33962393,1.2019773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\x_{t \vert t}$\end{tabular}}}}%
    \put(0.73283252,1.252067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\w_{t \vert t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser.pdf}}%
    \put(0.50194068,0.07528992){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\params_{i+1} =  \params_i - \eta \nabla_{\params_i} \mathcal{L}\left(\params_i\right)$\end{tabular}}}}%
    \put(0.50097193,0.13271429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}\left(\params_i\right) = -\sum_{t}\log \ps_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser.pdf}}%
    \put(0.50109781,0.53538369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gradient Descent Optimizer\end{tabular}}}}%
    \put(0.5019213,0.44560306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Negative Log-Likelihood Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser.pdf}}%
    \put(0.22273769,0.35929083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{teaser.pdf}}%
    \put(0.36424926,0.32421939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\params_i$\end{tabular}}}}%
    \put(0.45575759,0.22213612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\params_{i+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{teaser.pdf}}%
  \end{picture}%
\endgroup%


==> figs/trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.317106in}{2.479973in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.317106in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.317106in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.217106in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.217106in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.514740in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{0.514740in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514740in}{0.462654in}}{\pgfqpoint{2.702366in}{1.737534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624594in}{1.505880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046550in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046550in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730653in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730653in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414755in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414755in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098858in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098858in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865923in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont X Position [km]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{0.581440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.542860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{0.855081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.816501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{1.128722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.090142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{1.402363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.363783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{1.676004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=1.637424in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514740in}{1.949645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=1.911065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.331422in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Y Position [km]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514740in}{0.462654in}}{\pgfqpoint{2.702366in}{1.737534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047868in}{1.673152in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{1.657316in}}%
\pgfpathlineto{\pgfqpoint{1.020809in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{1.615899in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{0.927915in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{0.838247in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{0.813006in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{0.787778in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{0.755857in}{1.483466in}}%
\pgfpathlineto{\pgfqpoint{0.728822in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{0.712155in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{0.702604in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{0.699228in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{0.700154in}{1.446410in}}%
\pgfpathlineto{\pgfqpoint{0.701877in}{1.455741in}}%
\pgfpathlineto{\pgfqpoint{0.700351in}{1.466958in}}%
\pgfpathlineto{\pgfqpoint{0.689102in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{0.677413in}{1.490251in}}%
\pgfpathlineto{\pgfqpoint{0.666781in}{1.504756in}}%
\pgfpathlineto{\pgfqpoint{0.652608in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{0.646183in}{1.535692in}}%
\pgfpathlineto{\pgfqpoint{0.642960in}{1.547861in}}%
\pgfpathlineto{\pgfqpoint{0.638707in}{1.552858in}}%
\pgfpathlineto{\pgfqpoint{0.637575in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{0.646978in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{0.655386in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{0.683275in}{1.534613in}}%
\pgfpathlineto{\pgfqpoint{0.700612in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.542938in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{0.762768in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{0.787992in}{1.561471in}}%
\pgfpathlineto{\pgfqpoint{0.811177in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{0.832757in}{1.592071in}}%
\pgfpathlineto{\pgfqpoint{0.852566in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{0.879379in}{1.635396in}}%
\pgfpathlineto{\pgfqpoint{0.907332in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{0.976511in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{1.009869in}{1.763756in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{1.074873in}{1.828365in}}%
\pgfpathlineto{\pgfqpoint{1.103526in}{1.841782in}}%
\pgfpathlineto{\pgfqpoint{1.137366in}{1.859124in}}%
\pgfpathlineto{\pgfqpoint{1.164915in}{1.874044in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{1.883680in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{1.255755in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{1.280471in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{1.299273in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{1.313027in}{1.885395in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{1.881574in}}%
\pgfpathlineto{\pgfqpoint{1.338625in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{1.345682in}{1.869796in}}%
\pgfpathlineto{\pgfqpoint{1.347527in}{1.867413in}}%
\pgfpathlineto{\pgfqpoint{1.347260in}{1.868927in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{1.369698in}{1.830836in}}%
\pgfpathlineto{\pgfqpoint{1.381010in}{1.801914in}}%
\pgfpathlineto{\pgfqpoint{1.390426in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{1.397988in}{1.735892in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{1.428398in}{1.662575in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{1.632225in}}%
\pgfpathlineto{\pgfqpoint{1.481556in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{1.508849in}{1.584336in}}%
\pgfpathlineto{\pgfqpoint{1.536704in}{1.562462in}}%
\pgfpathlineto{\pgfqpoint{1.563267in}{1.543611in}}%
\pgfpathlineto{\pgfqpoint{1.590357in}{1.523188in}}%
\pgfpathlineto{\pgfqpoint{1.624594in}{1.505880in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.488433in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{1.436134in}}%
\pgfpathlineto{\pgfqpoint{1.795682in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{1.829870in}{1.401485in}}%
\pgfpathlineto{\pgfqpoint{1.864115in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{1.898371in}{1.366973in}}%
\pgfpathlineto{\pgfqpoint{1.932546in}{1.349879in}}%
\pgfpathlineto{\pgfqpoint{1.966712in}{1.332875in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{2.035119in}{1.298832in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{2.103568in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{2.137827in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{2.172052in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{2.206264in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{2.274737in}{1.179907in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{2.343021in}{1.146241in}}%
\pgfpathlineto{\pgfqpoint{2.377198in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{2.411429in}{1.112457in}}%
\pgfpathlineto{\pgfqpoint{2.445664in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{2.479869in}{1.078307in}}%
\pgfpathlineto{\pgfqpoint{2.514087in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{1.043802in}}%
\pgfpathlineto{\pgfqpoint{2.582555in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{1.009073in}}%
\pgfpathlineto{\pgfqpoint{2.651184in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{2.685411in}{0.974350in}}%
\pgfpathlineto{\pgfqpoint{2.719629in}{0.957105in}}%
\pgfpathlineto{\pgfqpoint{2.753777in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{2.787977in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{2.890370in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{2.924347in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{2.958329in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{2.992289in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{3.060288in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{0.766626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.514740in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217106in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.217106in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.217106in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{3.217106in}{2.200189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865923in,y=2.283522in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Platform Trajectory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

